An adaptive voter model on simplicial complexes

Collective decision making processes lie at the heart of many social, political and economic challenges. The classical voter model is a well-established conceptual model to study such processes. In this work, we define a new form of adaptive (or co-evolutionary) voter model posed on a simplicial complex, i.e., on a certain class of hypernetworks/hypergraphs. We use the persuasion rule along edges of the classical voter model and the recently studied re-wiring rule of edges towards like-minded nodes, and introduce a new peer pressure rule applied to three nodes connected via a 2-simplex. This simplicial adaptive voter model is studied via numerical simulation. We show that adding the effect of peer pressure to an adaptive voter model leaves its fragmentation transition, i.e., the transition upon varying the re-wiring rate from a single majority state into to a fragmented state of two different opinion subgraphs, intact. Yet, above and below the fragmentation transition, we observe that the peer pressure has substantial quantitative effects. It accelerates the transition to a single-opinion state below the transition and also speeds up the system dynamics towards fragmentation above the transition. Furthermore, we quantify that there is a multiscale hierarchy in the model leading to the depletion of 2-simplices, before the depletion of active edges. This leads to the conjecture that many other dynamic network models on simplicial complexes may show a similar behaviour with respect to the sequential evolution of simplicies of different dimensions.

==> motifs.tex <==
% filled circle
\def\Av{\,\tikz{%
\draw[black,fill=black] (0.0,0.0) circle (0.05);
}\,}

% empty circle
\def\Bv{\,\tikz{%
\draw[black,fill=white] (0.0,0.0) circle (0.05);
}\,}

% edge AA
\def\AAe{\,\tikz{%
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw (0,0)--(0,0.25);
\draw[black,fill=black] (0.0,0.25) circle (0.05);
}\,}

% edge AB
\def\ABe{\,\tikz{%
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw (0,0)--(0,0.25);
\draw[black,fill=white] (0.0,0.25) circle (0.05);
}\,}

% edge BB
\def\BBe{\,\tikz{%
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw (0,0.05)--(0,0.25);
\draw[black,fill=white] (0.0,0.25) circle (0.05);
}\,}

% 2-simplex AAA
\def\AAAs{\,\tikz{%
\filldraw[fill=gray] (0,0) -- (0.25,0) -- (0.125,0.25) -- (0,0);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
\draw[black,fill=black] (0.125,0.25) circle (0.05);
}\,}

% 2-simplex AAB
\def\AABs{\,\tikz{%
\filldraw[fill=gray] (0,0) -- (0.25,0) -- (0.125,0.25) -- (0,0);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
\draw[black,fill=white] (0.125,0.25) circle (0.05);
}\,}

% 2-simplex ABB
\def\ABBs{\,\tikz{%
\filldraw[fill=gray] (0,0) -- (0.25,0) -- (0.125,0.25) -- (0,0);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=white] (0.25,0.0) circle (0.05);
\draw[black,fill=white] (0.125,0.25) circle (0.05);
}\,}

% 2-simplex BBB
\def\BBBs{\,\tikz{%
\filldraw[fill=gray] (0,0) -- (0.25,0) -- (0.125,0.25) -- (0,0);
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw[black,fill=white] (0.25,0.0) circle (0.05);
\draw[black,fill=white] (0.125,0.25) circle (0.05);
}\,}

% 2-simplex AAA empty
\def\AAAse{\,\tikz{%
\filldraw[fill=white] (0,0) -- (0.25,0) -- (0.125,0.25) -- (0,0);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
\draw[black,fill=black] (0.125,0.25) circle (0.05);
}\,}

% 2-simplex AAB empty
\def\AABse{\,\tikz{%
\filldraw[fill=white] (0,0) -- (0.25,0) -- (0.125,0.25) -- (0,0);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
\draw[black,fill=white] (0.125,0.25) circle (0.05);
}\,}

% 2-simplex ABB empty
\def\ABBse{\,\tikz{%
\filldraw[fill=white] (0,0) -- (0.25,0) -- (0.125,0.25) -- (0,0);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=white] (0.25,0.0) circle (0.05);
\draw[black,fill=white] (0.125,0.25) circle (0.05);
}\,}

% 2-simplex BBB empty
\def\BBBse{\,\tikz{%
\filldraw[fill=white] (0,0) -- (0.25,0) -- (0.125,0.25) -- (0,0);
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw[black,fill=white] (0.25,0.0) circle (0.05);
\draw[black,fill=white] (0.125,0.25) circle (0.05);
}\,}


% filled circle
\def\Y{\,\tikz{%
\draw[black,fill=black] (0.0,0.0) circle (0.05);
}\,}

% empty circle
\def\X{\,\tikz{%
\draw[black,fill=white] (0.0,0.0) circle (0.05);
}\,}

% edge AA
\def\YY{\,\tikz{%
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw (0,0)--(0,0.25);
\draw[black,fill=black] (0.0,0.25) circle (0.05);
}\,}

% edge AB
\def\XY{\,\tikz{%
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw (0,0)--(0,0.25);
\draw[black,fill=white] (0.0,0.25) circle (0.05);
}\,}

\def\YX{\,\tikz{%
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw (0,0)--(0,0.25);
\draw[black,fill=black] (0.0,0.25) circle (0.05);
}\,}

% edge BB
\def\XX{\,\tikz{%
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw (0,0.05)--(0,0.25);
\draw[black,fill=white] (0.0,0.25) circle (0.05);
}\,}

% edge BB
\def\xyxo{\,\tikz{%
\draw (0,0.0)--(0,0.25);
\draw (0,0.0)--(0.25,0.0);
\draw[black,fill=white] (0.0,0.25) circle (0.05);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=white] (0.25,0.0) circle (0.05);
}\,}

%% rewiring event

% % edge AB
% \def\XY{\,\tikz{%
% \draw[black,fill=black] (0.0,0.0) circle (0.05);
% \draw (0,0)--(0,0.25);
% \draw[black,fill=white] (0.0,0.25) circle (0.05);
% }\,}

\def\yxyo{\,\tikz{%
\draw (0,0.0)--(0,0.25);
\draw (0,0.0)--(0.25,0.0);
\draw[black,fill=black] (0.0,0.25) circle (0.05);
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
}\,}

\def\yxxo{\,\tikz{%
\draw (0,0.0)--(0,0.25);
\draw (0,0.0)--(0.25,0.0);
\draw[black,fill=black] (0.0,0.25) circle (0.05);
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw[black,fill=white] (0.25,0.0) circle (0.05);
}\,}

\def\xxyo{\,\tikz{%
\draw (0,0.0)--(0,0.25);
\draw (0,0.0)--(0.25,0.0);
\draw[black,fill=white] (0.0,0.25) circle (0.05);
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
}\,}

\def\yyyo{\,\tikz{%
\draw (0,0.0)--(0,0.25);
\draw (0,0.0)--(0.25,0.0);
\draw[black,fill=black] (0.0,0.25) circle (0.05);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
}\,}

\def\yyxo{\,\tikz{%
\draw (0,0.0)--(0,0.25);
\draw (0,0.0)--(0.25,0.0);
\draw[black,fill=black] (0.0,0.25) circle (0.05);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=white] (0.25,0.0) circle (0.05);
}\,}

\def\xyyo{\,\tikz{%
\draw (0,0.0)--(0,0.25);
\draw (0,0.0)--(0.25,0.0);
\draw[black,fill=white] (0.0,0.25) circle (0.05);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
}\,}

\def\xxxo{\,\tikz{%
\draw (0,0.0)--(0,0.25);
\draw (0,0.0)--(0.25,0.0);
\draw[black,fill=white] (0.0,0.25) circle (0.05);
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw[black,fill=white] (0.25,0.0) circle (0.05);
}\,}


% 2-simplex BBB empty
\def\YYY{\,\tikz{%
\filldraw[fill=gray,double] (0,0) -- (0.25,0) -- (0.125,0.25) -- (0,0);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
\draw[black,fill=black] (0.125,0.25) circle (0.05);
}\,}
\def\YYX{\,\tikz{%
\filldraw[fill=gray,double] (0,0) -- (0.25,0) -- (0.125,0.25) -- (0,0);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
\draw[black,fill=white] (0.125,0.25) circle (0.05);
}\,}
\def\YXY{\,\tikz{%
\filldraw[fill=gray,double] (0,0) -- (0.25,0) -- (0.125,0.25) -- (0,0);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=white] (0.25,0.0) circle (0.05);
\draw[black,fill=black] (0.125,0.25) circle (0.05);
}\,}
\def\XYY{\,\tikz{%
\filldraw[fill=gray,double] (0,0) -- (0.25,0) -- (0.125,0.25) -- (0,0);
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
\draw[black,fill=black] (0.125,0.25) circle (0.05);
}\,}
\def\YXX{\,\tikz{%
\filldraw[fill=white,double] (0,0) -- (0.25,0) -- (0.125,0.25) -- (0,0);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=white] (0.25,0.0) circle (0.05);
\draw[black,fill=white] (0.125,0.25) circle (0.05);
}\,}
\def\XYX{\,\tikz{%
\filldraw[fill=white,double] (0,0) -- (0.25,0) -- (0.125,0.25) -- (0,0);
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
\draw[black,fill=white] (0.125,0.25) circle (0.05);
}\,}
\def\XXY{\,\tikz{%
\filldraw[fill=white,double] (0,0) -- (0.25,0) -- (0.125,0.25) -- (0,0);
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw[black,fill=white] (0.25,0.0) circle (0.05);
\draw[black,fill=black] (0.125,0.25) circle (0.05);
}\,}
\def\XXX{\,\tikz{%
\filldraw[fill=white,double] (0,0) -- (0.25,0) -- (0.125,0.25) -- (0,0);
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw[black,fill=white] (0.25,0.0) circle (0.05);
\draw[black,fill=white] (0.125,0.25) circle (0.05);
}\,}

\def\yyy{\,\tikz{%
\filldraw[fill=white] (0,0) -- (0.25,0) -- (0.125,0.25) -- (0,0);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
\draw[black,fill=black] (0.125,0.25) circle (0.05);
}\,}
\def\yyx{\,\tikz{%
\filldraw[fill=white] (0,0) -- (0.25,0) -- (0.125,0.25) -- (0,0);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
\draw[black,fill=white] (0.125,0.25) circle (0.05);
}\,}
\def\yxy{\,\tikz{%
\filldraw[fill=white] (0,0) -- (0.25,0) -- (0.125,0.25) -- (0,0);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=white] (0.25,0.0) circle (0.05);
\draw[black,fill=black] (0.125,0.25) circle (0.05);
}\,}
\def\xyy{\,\tikz{%
\filldraw[fill=white] (0,0) -- (0.25,0) -- (0.125,0.25) -- (0,0);
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
\draw[black,fill=black] (0.125,0.25) circle (0.05);
}\,}
\def\yxx{\,\tikz{%
\filldraw[fill=white] (0,0) -- (0.25,0) -- (0.125,0.25) -- (0,0);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=white] (0.25,0.0) circle (0.05);
\draw[black,fill=white] (0.125,0.25) circle (0.05);
}\,}
\def\xyx{\,\tikz{%
\filldraw[fill=white] (0,0) -- (0.25,0) -- (0.125,0.25) -- (0,0);
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
\draw[black,fill=white] (0.125,0.25) circle (0.05);
}\,}
\def\xxy{\,\tikz{%
\filldraw[fill=white] (0,0) -- (0.25,0) -- (0.125,0.25) -- (0,0);
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw[black,fill=white] (0.25,0.0) circle (0.05);
\draw[black,fill=black] (0.125,0.25) circle (0.05);
}\,}
\def\xxx{\,\tikz{%
\filldraw[fill=white] (0,0) -- (0.25,0) -- (0.125,0.25) -- (0,0);
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw[black,fill=white] (0.25,0.0) circle (0.05);
\draw[black,fill=white] (0.125,0.25) circle (0.05);
}\,}

% simplices with active edges attached to them.
\def\xYYY{\,\tikz{%
\filldraw[fill=gray,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\draw (0,0)--(0.25,0.0);
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
\draw[black,fill=black] (0.5,0.0) circle (0.05);
\draw[black,fill=black] (0.375,0.25) circle (0.05);
}\,}

\def\xYYX{\,\tikz{%
\filldraw[fill=gray,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\draw (0,0)--(0.25,0.0);
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
\draw[black,fill=black] (0.5,0.0) circle (0.05);
\draw[black,fill=white] (0.375,0.25) circle (0.05);
}\,}

\def\xYXY{\,\tikz{%
\filldraw[fill=gray,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\draw (0,0)--(0.25,0.0);
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
\draw[black,fill=white] (0.5,0.0) circle (0.05);
\draw[black,fill=black] (0.375,0.25) circle (0.05);
}\,}

\def\yXYY{\,\tikz{%
\filldraw[fill=gray,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\draw (0,0)--(0.25,0.0);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=white] (0.25,0.0) circle (0.05);
\draw[black,fill=black] (0.5,0.0) circle (0.05);
\draw[black,fill=black] (0.375,0.25) circle (0.05);
}\,}
\def\xYXX{\,\tikz{%
\filldraw[fill=white,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\draw (0,0)--(0.25,0.0);
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
\draw[black,fill=white] (0.5,0.0) circle (0.05);
\draw[black,fill=white] (0.375,0.25) circle (0.05);
}\,}
\def\yXYX{\,\tikz{%
\filldraw[fill=white,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\draw (0,0)--(0.25,0.0);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=white] (0.25,0.0) circle (0.05);
\draw[black,fill=black] (0.5,0.0) circle (0.05);
\draw[black,fill=white] (0.375,0.25) circle (0.05);
}\,}
\def\yXXY{\,\tikz{%
\filldraw[fill=white,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\draw (0,0)--(0.25,0.0);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=white] (0.25,0.0) circle (0.05);
\draw[black,fill=white] (0.5,0.0) circle (0.05);
\draw[black,fill=black] (0.375,0.25) circle (0.05);
}\,}
\def\yXXX{\,\tikz{%
\filldraw[fill=white,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\draw (0,0)--(0.25,0.0);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=white] (0.25,0.0) circle (0.05);
\draw[black,fill=white] (0.5,0.0) circle (0.05);
\draw[black,fill=white] (0.375,0.25) circle (0.05);
}\,}


% simplices with inactive edges attached to them
\def\yYYY{\,\tikz{%
\filldraw[fill=gray,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\draw (0,0)--(0.25,0.0);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
\draw[black,fill=black] (0.5,0.0) circle (0.05);
\draw[black,fill=black] (0.375,0.25) circle (0.05);
}\,}

\def\yYYX{\,\tikz{%
\filldraw[fill=gray,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\draw (0,0)--(0.25,0.0);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
\draw[black,fill=black] (0.5,0.0) circle (0.05);
\draw[black,fill=white] (0.375,0.25) circle (0.05);
}\,}

\def\yYXY{\,\tikz{%
\filldraw[fill=gray,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\draw (0,0)--(0.25,0.0);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
\draw[black,fill=white] (0.5,0.0) circle (0.05);
\draw[black,fill=black] (0.375,0.25) circle (0.05);
}\,}

\def\xXYY{\,\tikz{%
\filldraw[fill=gray,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\draw (0,0)--(0.25,0.0);
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw[black,fill=white] (0.25,0.0) circle (0.05);
\draw[black,fill=black] (0.5,0.0) circle (0.05);
\draw[black,fill=black] (0.375,0.25) circle (0.05);
}\,}
\def\yYXX{\,\tikz{%
\filldraw[fill=white,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\draw (0,0)--(0.25,0.0);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
\draw[black,fill=white] (0.5,0.0) circle (0.05);
\draw[black,fill=white] (0.375,0.25) circle (0.05);
}\,}
\def\xXYX{\,\tikz{%
\filldraw[fill=white,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\draw (0,0)--(0.25,0.0);
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw[black,fill=white] (0.25,0.0) circle (0.05);
\draw[black,fill=black] (0.5,0.0) circle (0.05);
\draw[black,fill=white] (0.375,0.25) circle (0.05);
}\,}
\def\xXXY{\,\tikz{%
\filldraw[fill=white,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\draw (0,0)--(0.25,0.0);
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw[black,fill=white] (0.25,0.0) circle (0.05);
\draw[black,fill=white] (0.5,0.0) circle (0.05);
\draw[black,fill=black] (0.375,0.25) circle (0.05);
}\,}
\def\xXXX{\,\tikz{%
\filldraw[fill=white,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\draw (0,0)--(0.25,0.0);
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw[black,fill=white] (0.25,0.0) circle (0.05);
\draw[black,fill=white] (0.5,0.0) circle (0.05);
\draw[black,fill=white] (0.375,0.25) circle (0.05);
}\,}


%%% The same thing, just with simplices instead
\def\XwYYY{\,\tikz{%
\filldraw[fill=gray,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\filldraw[gray,fill=white,thin, double] (0,0) -- (.25,0) -- (0.125,0.25) -- (0,0);
\draw[black, double] (0,0)--(0.25,0.0);
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
\draw[black,fill=black] (0.5,0.0) circle (0.05);
\draw[black,fill=black] (0.375,0.25) circle (0.05);
\draw[thin,red] (-0.1214+0.25,-0.075) -- (0.3714+0.25,-0.075) -- (0.125+0.25,0.393) -- (-0.1214+0.25,-0.075) ;
}\,}
\def\XbYYY{\,\tikz{%
\filldraw[fill=gray,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\filldraw[gray,fill=gray,thin, double] (0,0) -- (.25,0) -- (0.125,0.25) -- (0,0);
\draw[black, double] (0,0)--(0.25,0.0);
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
\draw[black,fill=black] (0.5,0.0) circle (0.05);
\draw[black,fill=black] (0.375,0.25) circle (0.05);
\draw[thin,red] (-0.1214+0.25,-0.075) -- (0.3714+0.25,-0.075) -- (0.125+0.25,0.393) -- (-0.1214+0.25,-0.075) ;
}\,}

\def\XwYYX{\,\tikz{%
\filldraw[fill=gray,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\filldraw[gray,fill=white,thin, double] (0,0) -- (.25,0) -- (0.125,0.25) -- (0,0);
\draw[black, double] (0,0)--(0.25,0.0);
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
\draw[black,fill=black] (0.5,0.0) circle (0.05);
\draw[black,fill=white] (0.375,0.25) circle (0.05);
\draw[thin,red] (-0.1214+0.25,-0.075) -- (0.3714+0.25,-0.075) -- (0.125+0.25,0.393) -- (-0.1214+0.25,-0.075) ;
}\,}
\def\XbYYX{\,\tikz{%
\filldraw[fill=gray,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\filldraw[gray,fill=gray,thin, double] (0,0) -- (.25,0) -- (0.125,0.25) -- (0,0);
\draw[black, double] (0,0)--(0.25,0.0);
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
\draw[black,fill=black] (0.5,0.0) circle (0.05);
\draw[black,fill=white] (0.375,0.25) circle (0.05);
\draw[thin,red] (-0.1214+0.25,-0.075) -- (0.3714+0.25,-0.075) -- (0.125+0.25,0.393) -- (-0.1214+0.25,-0.075) ;
}\,}

\def\XwYXX{\,\tikz{%
\filldraw[fill=white,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\filldraw[gray,fill=white,thin, double] (0,0) -- (.25,0) -- (0.125,0.25) -- (0,0);
\draw[black, double] (0,0)--(0.25,0.0);
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
\draw[black,fill=white] (0.5,0.0) circle (0.05);
\draw[black,fill=white] (0.375,0.25) circle (0.05);
\draw[thin,red] (-0.1214+0.25,-0.075) -- (0.3714+0.25,-0.075) -- (0.125+0.25,0.393) -- (-0.1214+0.25,-0.075) ;
}\,}
\def\XbYXX{\,\tikz{%
\filldraw[fill=white,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\filldraw[gray,fill=gray,thin, double] (0,0) -- (.25,0) -- (0.125,0.25) -- (0,0);
\draw[black, double] (0,0)--(0.25,0.0);
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
\draw[black,fill=white] (0.5,0.0) circle (0.05);
\draw[black,fill=white] (0.375,0.25) circle (0.05);
\draw[thin,red] (-0.1214+0.25,-0.075) -- (0.3714+0.25,-0.075) -- (0.125+0.25,0.393) -- (-0.1214+0.25,-0.075) ;
}\,}


\def\YwXYY{\,\tikz{%
\filldraw[fill=gray,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\filldraw[gray,fill=white,thin, double] (0,0) -- (.25,0) -- (0.125,0.25) -- (0,0);
\draw[black, double] (0,0)--(0.25,0.0);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=white] (0.25,0.0) circle (0.05);
\draw[black,fill=black] (0.5,0.0) circle (0.05);
\draw[black,fill=black] (0.375,0.25) circle (0.05);
\draw[thin,red] (-0.1214+0.25,-0.075) -- (0.3714+0.25,-0.075) -- (0.125+0.25,0.393) -- (-0.1214+0.25,-0.075) ;
}\,}
\def\YbXYY{\,\tikz{%
\filldraw[fill=gray,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\filldraw[gray,fill=gray,thin, double] (0,0) -- (.25,0) -- (0.125,0.25) -- (0,0);
\draw[black, double] (0,0)--(0.25,0.0);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=white] (0.25,0.0) circle (0.05);
\draw[black,fill=black] (0.5,0.0) circle (0.05);
\draw[black,fill=black] (0.375,0.25) circle (0.05);
\draw[thin,red] (-0.1214+0.25,-0.075) -- (0.3714+0.25,-0.075) -- (0.125+0.25,0.393) -- (-0.1214+0.25,-0.075) ;
}\,}

\def\YwXXY{\,\tikz{%
\filldraw[fill=white,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\filldraw[gray,fill=white,thin, double] (0,0) -- (.25,0) -- (0.125,0.25) -- (0,0);
\draw[black, double] (0,0)--(0.25,0.0);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=white] (0.25,0.0) circle (0.05);
\draw[black,fill=white] (0.5,0.0) circle (0.05);
\draw[black,fill=black] (0.375,0.25) circle (0.05);
\draw[thin,red] (-0.1214+0.25,-0.075) -- (0.3714+0.25,-0.075) -- (0.125+0.25,0.393) -- (-0.1214+0.25,-0.075) ;
}\,}
\def\YbXXY{\,\tikz{%
\filldraw[fill=white,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\filldraw[gray,fill=gray,thin, double] (0,0) -- (.25,0) -- (0.125,0.25) -- (0,0);
\draw[black, double] (0,0)--(0.25,0.0);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=white] (0.25,0.0) circle (0.05);
\draw[black,fill=white] (0.5,0.0) circle (0.05);
\draw[black,fill=black] (0.375,0.25) circle (0.05);
\draw[thin,red] (-0.1214+0.25,-0.075) -- (0.3714+0.25,-0.075) -- (0.125+0.25,0.393) -- (-0.1214+0.25,-0.075) ;
}\,}

\def\YwXXX{\,\tikz{%
\filldraw[fill=white,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\filldraw[gray,fill=white,thin, double] (0,0) -- (.25,0) -- (0.125,0.25) -- (0,0);
\draw[black, double] (0,0)--(0.25,0.0);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=white] (0.25,0.0) circle (0.05);
\draw[black,fill=white] (0.5,0.0) circle (0.05);
\draw[black,fill=white] (0.375,0.25) circle (0.05);
\draw[thin,red] (-0.1214+0.25,-0.075) -- (0.3714+0.25,-0.075) -- (0.125+0.25,0.393) -- (-0.1214+0.25,-0.075) ;
}\,}
\def\YbXXX{\,\tikz{%
\filldraw[fill=white,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\filldraw[gray,fill=gray,thin, double] (0,0) -- (.25,0) -- (0.125,0.25) -- (0,0);
\draw[black, double] (0,0)--(0.25,0.0);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=white] (0.25,0.0) circle (0.05);
\draw[black,fill=white] (0.5,0.0) circle (0.05);
\draw[black,fill=white] (0.375,0.25) circle (0.05);
\draw[thin,red] (-0.1214+0.25,-0.075) -- (0.3714+0.25,-0.075) -- (0.125+0.25,0.393) -- (-0.1214+0.25,-0.075) ;
}\,}

%% now the resulting 

\def\XwXYY{\,\tikz{%
\filldraw[fill=gray,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\filldraw[gray,fill=white,thin, double] (0,0) -- (.25,0) -- (0.125,0.25) -- (0,0);
\draw[black, double] (0,0)--(0.25,0.0);
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw[black,fill=white] (0.25,0.0) circle (0.05);
\draw[black,fill=black] (0.5,0.0) circle (0.05);
\draw[black,fill=black] (0.375,0.25) circle (0.05);
\draw[thin,red] (-0.1214+0.25,-0.075) -- (0.3714+0.25,-0.075) -- (0.125+0.25,0.393) -- (-0.1214+0.25,-0.075) ;
}\,}
\def\XwXYY{\,\tikz{%
\filldraw[fill=gray,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\filldraw[gray,fill=white,thin, double] (0,0) -- (.25,0) -- (0.125,0.25) -- (0,0);
\draw[black, double] (0,0)--(0.25,0.0);
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw[black,fill=white] (0.25,0.0) circle (0.05);
\draw[black,fill=black] (0.5,0.0) circle (0.05);
\draw[black,fill=black] (0.375,0.25) circle (0.05);
\draw[thin,red] (-0.1214+0.25,-0.075) -- (0.3714+0.25,-0.075) -- (0.125+0.25,0.393) -- (-0.1214+0.25,-0.075) ;
}\,}

\def\XwXYX{\,\tikz{%
\filldraw[fill=white,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\filldraw[gray,fill=white,thin, double] (0,0) -- (.25,0) -- (0.125,0.25) -- (0,0);
\draw[black, double] (0,0)--(0.25,0.0);
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw[black,fill=white] (0.25,0.0) circle (0.05);
\draw[black,fill=black] (0.5,0.0) circle (0.05);
\draw[black,fill=white] (0.375,0.25) circle (0.05);
\draw[thin,red] (-0.1214+0.25,-0.075) -- (0.3714+0.25,-0.075) -- (0.125+0.25,0.393) -- (-0.1214+0.25,-0.075) ;
}\,}
\def\XwXYX{\,\tikz{%
\filldraw[fill=white,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\filldraw[gray,fill=white,thin, double] (0,0) -- (.25,0) -- (0.125,0.25) -- (0,0);
\draw[black, double] (0,0)--(0.25,0.0);
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw[black,fill=white] (0.25,0.0) circle (0.05);
\draw[black,fill=black] (0.5,0.0) circle (0.05);
\draw[black,fill=white] (0.375,0.25) circle (0.05);
\draw[thin,red] (-0.1214+0.25,-0.075) -- (0.3714+0.25,-0.075) -- (0.125+0.25,0.393) -- (-0.1214+0.25,-0.075) ;
}\,}

\def\XwXXX{\,\tikz{%
\filldraw[fill=white,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\filldraw[gray,fill=white,thin, double] (0,0) -- (.25,0) -- (0.125,0.25) -- (0,0);
\draw[black, double] (0,0)--(0.25,0.0);
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw[black,fill=white] (0.25,0.0) circle (0.05);
\draw[black,fill=white] (0.5,0.0) circle (0.05);
\draw[black,fill=white] (0.375,0.25) circle (0.05);
\draw[thin,red] (-0.1214+0.25,-0.075) -- (0.3714+0.25,-0.075) -- (0.125+0.25,0.393) -- (-0.1214+0.25,-0.075) ;
}\,}
\def\XwXXX{\,\tikz{%
\filldraw[fill=white,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\filldraw[gray,fill=white,thin, double] (0,0) -- (.25,0) -- (0.125,0.25) -- (0,0);
\draw[black, double] (0,0)--(0.25,0.0);
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
\draw[black,fill=white] (0.5,0.0) circle (0.05);
\draw[black,fill=white] (0.375,0.25) circle (0.05);
\draw[thin,red] (-0.1214+0.25,-0.075) -- (0.3714+0.25,-0.075) -- (0.125+0.25,0.393) -- (-0.1214+0.25,-0.075) ;
}\,}


\def\YbYYY{\,\tikz{%
\filldraw[fill=gray,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\filldraw[gray,fill=gray,thin, double] (0,0) -- (.25,0) -- (0.125,0.25) -- (0,0);
\draw[black, double] (0,0)--(0.25,0.0);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
\draw[black,fill=black] (0.5,0.0) circle (0.05);
\draw[black,fill=black] (0.375,0.25) circle (0.05);
\draw[thin,red] (-0.1214+0.25,-0.075) -- (0.3714+0.25,-0.075) -- (0.125+0.25,0.393) -- (-0.1214+0.25,-0.075) ;
}\,}
\def\YbYYY{\,\tikz{%
\filldraw[fill=gray,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\filldraw[gray,fill=gray,thin, double] (0,0) -- (.25,0) -- (0.125,0.25) -- (0,0);
\draw[black, double] (0,0)--(0.25,0.0);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
\draw[black,fill=black] (0.5,0.0) circle (0.05);
\draw[black,fill=black] (0.375,0.25) circle (0.05);
\draw[thin,red] (-0.1214+0.25,-0.075) -- (0.3714+0.25,-0.075) -- (0.125+0.25,0.393) -- (-0.1214+0.25,-0.075) ;
}\,}

\def\YbYXY{\,\tikz{%
\filldraw[fill=gray,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\filldraw[gray,fill=gray,thin, double] (0,0) -- (.25,0) -- (0.125,0.25) -- (0,0);
\draw[black, double] (0,0)--(0.25,0.0);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
\draw[black,fill=white] (0.5,0.0) circle (0.05);
\draw[black,fill=black] (0.375,0.25) circle (0.05);
\draw[thin,red] (-0.1214+0.25,-0.075) -- (0.3714+0.25,-0.075) -- (0.125+0.25,0.393) -- (-0.1214+0.25,-0.075) ;
}\,}
\def\YbYXY{\,\tikz{%
\filldraw[fill=gray,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\filldraw[gray,fill=gray,thin, double] (0,0) -- (.25,0) -- (0.125,0.25) -- (0,0);
\draw[black, double] (0,0)--(0.25,0.0);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
\draw[black,fill=white] (0.5,0.0) circle (0.05);
\draw[black,fill=black] (0.375,0.25) circle (0.05);
\draw[thin,red] (-0.1214+0.25,-0.075) -- (0.3714+0.25,-0.075) -- (0.125+0.25,0.393) -- (-0.1214+0.25,-0.075) ;
}\,}

\def\YbYXX{\,\tikz{%
\filldraw[fill=white,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\filldraw[gray,fill=gray,thin, double] (0,0) -- (.25,0) -- (0.125,0.25) -- (0,0);
\draw[black, double] (0,0)--(0.25,0.0);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
\draw[black,fill=white] (0.5,0.0) circle (0.05);
\draw[black,fill=white] (0.375,0.25) circle (0.05);
\draw[thin,red] (-0.1214+0.25,-0.075) -- (0.3714+0.25,-0.075) -- (0.125+0.25,0.393) -- (-0.1214+0.25,-0.075) ;
}\,}
\def\YbYXX{\,\tikz{%
\filldraw[fill=white,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
\filldraw[gray,fill=gray,thin, double] (0,0) -- (.25,0) -- (0.125,0.25) -- (0,0);
\draw[black, double] (0,0)--(0.25,0.0);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
\draw[black,fill=white] (0.5,0.0) circle (0.05);
\draw[black,fill=white] (0.375,0.25) circle (0.05);
\draw[thin,red] (-0.1214+0.25,-0.075) -- (0.3714+0.25,-0.075) -- (0.125+0.25,0.393) -- (-0.1214+0.25,-0.075) ;
}\,}


% 
% \def\yYYX{\,\tikz{%
% \filldraw[fill=gray,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
% \draw (0,0)--(0.25,0.0);
% \draw[black,fill=black] (0.0,0.0) circle (0.05);
% \draw[black,fill=black] (0.25,0.0) circle (0.05);
% \draw[black,fill=black] (0.5,0.0) circle (0.05);
% \draw[black,fill=white] (0.375,0.25) circle (0.05);
% }\,}
% 
% \def\yYXY{\,\tikz{%
% \filldraw[fill=gray,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
% \draw (0,0)--(0.25,0.0);
% \draw[black,fill=black] (0.0,0.0) circle (0.05);
% \draw[black,fill=black] (0.25,0.0) circle (0.05);
% \draw[black,fill=white] (0.5,0.0) circle (0.05);
% \draw[black,fill=black] (0.375,0.25) circle (0.05);
% }\,}
% 
% \def\xXYY{\,\tikz{%
% \filldraw[fill=gray,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
% \draw (0,0)--(0.25,0.0);
% \draw[black,fill=white] (0.0,0.0) circle (0.05);
% \draw[black,fill=white] (0.25,0.0) circle (0.05);
% \draw[black,fill=black] (0.5,0.0) circle (0.05);
% \draw[black,fill=black] (0.375,0.25) circle (0.05);
% }\,}
% \def\yYXX{\,\tikz{%
% \filldraw[fill=white,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
% \draw (0,0)--(0.25,0.0);
% \draw[black,fill=black] (0.0,0.0) circle (0.05);
% \draw[black,fill=black] (0.25,0.0) circle (0.05);
% \draw[black,fill=white] (0.5,0.0) circle (0.05);
% \draw[black,fill=white] (0.375,0.25) circle (0.05);
% }\,}
% \def\xXYX{\,\tikz{%
% \filldraw[fill=white,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
% \draw (0,0)--(0.25,0.0);
% \draw[black,fill=white] (0.0,0.0) circle (0.05);
% \draw[black,fill=white] (0.25,0.0) circle (0.05);
% \draw[black,fill=black] (0.5,0.0) circle (0.05);
% \draw[black,fill=white] (0.375,0.25) circle (0.05);
% }\,}
% \def\xXXY{\,\tikz{%
% \filldraw[fill=white,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
% \draw (0,0)--(0.25,0.0);
% \draw[black,fill=white] (0.0,0.0) circle (0.05);
% \draw[black,fill=white] (0.25,0.0) circle (0.05);
% \draw[black,fill=white] (0.5,0.0) circle (0.05);
% \draw[black,fill=black] (0.375,0.25) circle (0.05);
% }\,}
% \def\xXXX{\,\tikz{%
% \filldraw[fill=white,double] (0.25,0) -- (0.5,0) -- (0.375,0.25) -- (.25,0);
% \draw (0,0)--(0.25,0.0);
% \draw[black,fill=white] (0.0,0.0) circle (0.05);
% \draw[black,fill=white] (0.25,0.0) circle (0.05);
% \draw[black,fill=white] (0.5,0.0) circle (0.05);
% \draw[black,fill=white] (0.375,0.25) circle (0.05);
% }\,}


\def\yyxx{\,\tikz{%
\draw (0.125,0.25) --(0.0,0.0);
\draw (0,0)--(0.25,0.0);
\draw (0.25,0)--(0.5,0.0);
\draw[black,fill=black] (0.125,0.25) circle (0.05);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=white] (0.25,0.0) circle (0.05);
\draw[black,fill=white] (0.5,0.0) circle (0.05);
}\,}

\def\xyyy{\,\tikz{%
\draw (0.125,0.25) --(0.0,0.0);
\draw (0,0)--(0.25,0.0);
\draw (0.25,0)--(0.5,0.0);
\draw[black,fill=white] (0.125,0.25) circle (0.05);
\draw[black,fill=black] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
\draw[black,fill=black] (0.5,0.0) circle (0.05);
}\,}

\def\yxxx{\,\tikz{%
\draw (0.125,0.25) --(0.0,0.0);
\draw (0,0)--(0.25,0.0);
\draw (0.25,0)--(0.5,0.0);
\draw[black,fill=black] (0.125,0.25) circle (0.05);
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw[black,fill=white] (0.25,0.0) circle (0.05);
\draw[black,fill=white] (0.5,0.0) circle (0.05);
}\,}

\def\xxyy{\,\tikz{%
\draw (0.125,0.25) --(0.0,0.0);
\draw (0,0)--(0.25,0.0);
\draw (0.25,0)--(0.5,0.0);
\draw[black,fill=white] (0.125,0.25) circle (0.05);
\draw[black,fill=white] (0.0,0.0) circle (0.05);
\draw[black,fill=black] (0.25,0.0) circle (0.05);
\draw[black,fill=black] (0.5,0.0) circle (0.05);
}\,}

%%% Morphing Simplices by conviction
\def\XXXY{\,\tikz{%
\filldraw[fill=white,double] (0,0) -- (0.25,0) -- (0.125,0.25) -- (0,0);
\filldraw[fill=white,double] (0.25,0) -- (0.375,0.25) -- (0.125,0.25) -- (0.25,0);
\draw[black,fill=white]  (0.0,0.0) circle (0.05);
\draw[black,fill=white]  (0.25,0.0) circle (0.05);
\draw[black,fill=white]  (0.125,0.25) circle (0.05);
\draw[black,fill=black] (0.375,0.25) circle (0.05);
\draw[thin,red] (-0.1214,-0.075) -- (0.3714,-0.075) -- (0.125,0.393) -- (-0.1214,-0.075) ;
}\,}
\def\XXYX{\,\tikz{%
\filldraw[fill=white,double] (0,0) -- (0.25,0) -- (0.125,0.25) -- (0,0);
\filldraw[fill=white,double] (0.25,0) -- (0.375,0.25) -- (0.125,0.25) -- (0.25,0);
\draw[black,fill=white]  (0.0,0.0) circle (0.05);
\draw[black,fill=white]  (0.25,0.0) circle (0.05);
\draw[black,fill=black]  (0.125,0.25) circle (0.05);
\draw[black,fill=white] (0.375,0.25) circle (0.05);
\draw[thin,red] (-0.1214,-0.075) -- (0.3714,-0.075) -- (0.125,0.393) -- (-0.1214,-0.075) ;
}\,}
\def\XXYY{\,\tikz{%
\filldraw[fill=white,double] (0,0) -- (0.25,0) -- (0.125,0.25) -- (0,0);
\filldraw[fill=gray,double] (0.25,0) -- (0.375,0.25) -- (0.125,0.25) -- (0.25,0);
\draw[black,fill=white]  (0.0,0.0) circle (0.05);
\draw[black,fill=white]  (0.25,0.0) circle (0.05);
\draw[black,fill=black]  (0.125,0.25) circle (0.05);
\draw[black,fill=black] (0.375,0.25) circle (0.05);
\draw[thin,red] (-0.1214,-0.075) -- (0.3714,-0.075) -- (0.125,0.393) -- (-0.1214,-0.075) ;
}\,}
\def\XYYX{\,\tikz{%
\filldraw[fill=gray,double] (0,0) -- (0.25,0) -- (0.125,0.25) -- (0,0);
\filldraw[fill=gray,double] (0.25,0) -- (0.375,0.25) -- (0.125,0.25) -- (0.25,0);
\draw[black,fill=white]  (0.0,0.0) circle (0.05);
\draw[black,fill=black]  (0.25,0.0) circle (0.05);
\draw[black,fill=black]  (0.125,0.25) circle (0.05);
\draw[black,fill=white] (0.375,0.25) circle (0.05);
\draw[thin,red] (-0.1214,-0.075) -- (0.3714,-0.075) -- (0.125,0.393) -- (-0.1214,-0.075) ;
}\,}

\def\XXXX{\,\tikz{%
\filldraw[fill=white,double] (0,0) -- (0.25,0) -- (0.125,0.25) -- (0,0);
\filldraw[fill=white,double] (0.25,0) -- (0.375,0.25) -- (0.125,0.25) -- (0.25,0);
\draw[black,fill=white]  (0.0,0.0) circle (0.05);
\draw[black,fill=white]  (0.25,0.0) circle (0.05);
\draw[black,fill=white]  (0.125,0.25) circle (0.05);
\draw[black,fill=white] (0.375,0.25) circle (0.05);
\draw[thin,red] (-0.1214,-0.075) -- (0.3714,-0.075) -- (0.125,0.393) -- (-0.1214,-0.075) ;
}\,}
\def\XYYY{\,\tikz{%
\filldraw[fill=gray,double] (0,0) -- (0.25,0) -- (0.125,0.25) -- (0,0);
\filldraw[fill=gray,double] (0.25,0) -- (0.375,0.25) -- (0.125,0.25) -- (0.25,0);
\draw[black,fill=white]  (0.0,0.0) circle (0.05);
\draw[black,fill=black]  (0.25,0.0) circle (0.05);
\draw[black,fill=black]  (0.125,0.25) circle (0.05);
\draw[black,fill=black] (0.375,0.25) circle (0.05);
\draw[thin,red] (-0.1214,-0.075) -- (0.3714,-0.075) -- (0.125,0.393) -- (-0.1214,-0.075) ;
}\,}

\def\YXXY{\,\tikz{%
\filldraw[fill=white,double] (0,0) -- (0.25,0) -- (0.125,0.25) -- (0,0);
\filldraw[fill=white,double] (0.25,0) -- (0.375,0.25) -- (0.125,0.25) -- (0.25,0);
\draw[black,fill=black]  (0.0,0.0) circle (0.05);
\draw[black,fill=white]  (0.25,0.0) circle (0.05);
\draw[black,fill=white]  (0.125,0.25) circle (0.05);
\draw[black,fill=black] (0.375,0.25) circle (0.05);
\draw[thin,red] (-0.1214,-0.075) -- (0.3714,-0.075) -- (0.125,0.393) -- (-0.1214,-0.075) ;
}\,}
\def\YXYX{\,\tikz{%
\filldraw[fill=gray,double] (0,0) -- (0.25,0) -- (0.125,0.25) -- (0,0);
\filldraw[fill=white,double] (0.25,0) -- (0.375,0.25) -- (0.125,0.25) -- (0.25,0);
\draw[black,fill=black]  (0.0,0.0) circle (0.05);
\draw[black,fill=white]  (0.25,0.0) circle (0.05);
\draw[black,fill=black]  (0.125,0.25) circle (0.05);
\draw[black,fill=white] (0.375,0.25) circle (0.05);
\draw[thin,red] (-0.1214,-0.075) -- (0.3714,-0.075) -- (0.125,0.393) -- (-0.1214,-0.075) ;
}\,}
\def\YXYY{\,\tikz{%
\filldraw[fill=gray,double] (0,0) -- (0.25,0) -- (0.125,0.25) -- (0,0);
\filldraw[fill=gray,double] (0.25,0) -- (0.375,0.25) -- (0.125,0.25) -- (0.25,0);
\draw[black,fill=black]  (0.0,0.0) circle (0.05);
\draw[black,fill=white]  (0.25,0.0) circle (0.05);
\draw[black,fill=black]  (0.125,0.25) circle (0.05);
\draw[black,fill=black] (0.375,0.25) circle (0.05);
\draw[thin,red] (-0.1214,-0.075) -- (0.3714,-0.075) -- (0.125,0.393) -- (-0.1214,-0.075) ;
}\,}
\def\YYYX{\,\tikz{%
\filldraw[fill=gray,double] (0,0) -- (0.25,0) -- (0.125,0.25) -- (0,0);
\filldraw[fill=gray,double] (0.25,0) -- (0.375,0.25) -- (0.125,0.25) -- (0.25,0);
\draw[black,fill=black]  (0.0,0.0) circle (0.05);
\draw[black,fill=black]  (0.25,0.0) circle (0.05);
\draw[black,fill=black]  (0.125,0.25) circle (0.05);
\draw[black,fill=white] (0.375,0.25) circle (0.05);
\draw[thin,red] (-0.1214,-0.075) -- (0.3714,-0.075) -- (0.125,0.393) -- (-0.1214,-0.075) ;
}\,}

\def\YXXX{\,\tikz{%
\filldraw[fill=white,double] (0,0) -- (0.25,0) -- (0.125,0.25) -- (0,0);
\filldraw[fill=white,double] (0.25,0) -- (0.375,0.25) -- (0.125,0.25) -- (0.25,0);
\draw[black,fill=black]  (0.0,0.0) circle (0.05);
\draw[black,fill=white]  (0.25,0.0) circle (0.05);
\draw[black,fill=white]  (0.125,0.25) circle (0.05);
\draw[black,fill=white] (0.375,0.25) circle (0.05);
\draw[thin,red] (-0.1214,-0.075) -- (0.3714,-0.075) -- (0.125,0.393) -- (-0.1214,-0.075) ;
}\,}
\def\YYYY{\,\tikz{%
\filldraw[fill=gray,double] (0,0) -- (0.25,0) -- (0.125,0.25) -- (0,0);
\filldraw[fill=gray,double] (0.25,0) -- (0.375,0.25) -- (0.125,0.25) -- (0.25,0);
\draw[black,fill=black]  (0.0,0.0) circle (0.05);
\draw[black,fill=black]  (0.25,0.0) circle (0.05);
\draw[black,fill=black]  (0.125,0.25) circle (0.05);
\draw[black,fill=black] (0.375,0.25) circle (0.05);
\draw[thin,red] (-0.1214,-0.075) -- (0.3714,-0.075) -- (0.125,0.393) -- (-0.1214,-0.075) ;
}\,}


%% Convincing just the outside node

\def \factor {0.866}
% \factor=0.866

%%% 

\def\XXuXuXX{\,\tikz{%
\filldraw[fill=gray,double] (0,0) -- (\factor*0.25,0.125) -- (0.0,0.25) -- (0,0);
\filldraw[fill=gray,double] (\factor*0.25,0.125) -- (2*\factor*0.25,0) -- (2*\factor*0.25,0.25) -- (\factor*0.25,0.125);
\draw[black,fill=white]  (0.0,0.0) circle (0.05);
\draw[black,fill=white]  (\factor*0.25,0.125) circle (0.05);
\draw[black,fill=white]  (0.0,0.25) circle (0.05);
\draw[black,fill=white] (2*\factor*0.25,0) circle (0.05);
\draw[black,fill=white] (2*\factor*0.25,0.25) circle (0.05);
% \draw[thin,red] (-0.1214,-0.075) -- (0.3714,-0.075) -- (0.125,0.393) -- (-0.1214,-0.075) ;
}\,}


%% Convincing just the outside node



